Deliberate then Generate: Enhanced Prompting Framework for Text Generation

Large language models (LLMs) have shown remarkable success across a wide range of natural language generation tasks, where proper prompt designs make great impacts. While existing prompting methods are normally restricted to providing correct information, in this paper, we encourage the model to deliberate by proposing a novel Deliberate then Generate (DTG) prompting framework, which consists of error detection instructions and candidates that may contain errors. DTG is a simple yet effective technique that can be applied to various text generation tasks with minimal modifications. We conduct extensive experiments on 20+ datasets across 7 text generation tasks, including summarization, translation, dialogue, and more. We show that DTG consistently outperforms existing prompting methods and achieves state-of-the-art performance on multiple text generation tasks. We also provide in-depth analyses to reveal the underlying mechanisms of DTG, which may inspire future research on prompting for LLMs.

==> DTG.tex <==
\usetikzlibrary{backgrounds}
\begin{figure}
\centering
    
\begin{tikzpicture}

\scriptsize{
\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {\small \texttt{Standard Prompting}};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.5in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Text Summarization}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.5in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{{Given the English paragraph: [SRC]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.5in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{{Please provide the summarization of the} {main content: [TGT]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.5in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{{Given the English paragraph: [Input]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.5in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{{Please provide the summarization of the} {main content:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.65in,minimum width=1.4in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.65in,minimum width=1.4in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
\end{pgfonlayer}

\end{scope}
}

\scriptsize{
\begin{scope}[xshift=3.25in]

\tikzstyle{node1}=[rectangle,rounded corners=2pt,inner sep=0mm,minimum height=1.2em,minimum width=6em,fill=teal!45,font=\footnotesize]

\node [anchor=south west] (n1) at (0, 0) {\small \texttt{DTG}};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=3.9in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Text Summarization}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{{Given the English paragraph: [SRC]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{{the already  generated abstractive summarization is: [INCORRECT SYS]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{{Please detect the error type firstly, and provide the} {refined summarization then.}}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{{Error type: incorrect summarization, the refined} {summarization is: [TGT]}}};


\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.4in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{{Given the English paragraph: [Input]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{{the already  generated abstractive summarization is: [INCORRECT SYS]}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n27) at ([xshift=0em, yshift=-0.2em]n26.south west) {\texttt{{Please detect the error type firstly, and provide the} {refined summarization then.}}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=3.9in] (n28) at ([xshift=0em, yshift=-0.2em]n27.south west) {\texttt{{Error type:}}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.65in,minimum width=3.8in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.65in,minimum width=3.8in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
\node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
\end{pgfonlayer}

\end{scope}
}
\end{tikzpicture}

\caption{Comparison of standard GPT prompting and our DTG prompt desgin for summarization task. Note that prompt in {blue} denotes the demonstration, and that in {red} denotes the test input. [SRC] and [Input] means the source input, {TGT} means the target reference and [INCORRECT SYS] means the irrelevant system output (e.g., such as a randomly sampled text or even an empty string).}
\label{fig:prompt_comparison}
\end{figure}

==> Edit_distance.tex <==
\begin{wrapfigure}[13]{r}{0.3\textwidth}
\pgfplotsset{}
\vspace{-0.5cm}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=2}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 55pt}, ]
            \nextgroupplot[
                align = center,
                % title = {BLEU},
                % legend style={at={(1.25,1.5)},anchor=north},
                % xmode=log,
                width=4.3cm, height=4.1cm,
                xmin=-0.05, xmax=0.45,
                ymin=24.4, ymax=25.4,
                xtick={0.0, 0.1, 0.2, 0.3, 0.4},
                % xticklabels={0, 0.1, 0.2, 0.3, 0.4},
                % x coords={1,5,10},
                % legend style={draw=none},
                xlabel={Edit Distance Similarity},
                ylabel={BLEU (\%)},
                ylabel style={align=center},
                ytick={24.6, 24.8, 25.0, 25.2, 25.4},
                yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                x label style={at={(axis description cs:0.5,0.08)},anchor=north},
                y label style={at={(axis description cs:0.19,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                % legend pos=north east,
                legend style={anchor=north east,draw=none,xshift=-0cm,yshift=0.0cm},
                ]
                % \addplot[
                %     color=blue,
                %     mark=asterisk,
                %     mark size=2.5pt,
                %     ]
                %     coordinates {
                %     (0,   25.2)
                %     (0.1,   24.9)
                %     % (10,  11.96)
                %     (0.2,  24.7)
                %     (0.3,  24.8)
                %     };
                \addplot[
                    color=red,
                    mark=o,
                    mark size=2.5pt,
                    mark options={fill=red ,line width=1.0pt}
                    ]
                    coordinates {
                    (0,   25.2)
                    (0.1,   24.9)
                    (0.2,  24.7)
                    (0.3,  24.8)
                    (0.4,  24.5)
                    };
                \addlegendentry{DTG}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    BLEU scores against the similarity (Edit Distance) on ZH-EN task.}
    \vspace{-3mm}
    \label{fig:edit_distance}
    \end{centering}
\end{wrapfigure}

==> Figure_paraphrase.tex <==
\begin{wrapfigure}[12]{r}{0.45\textwidth}
\pgfplotsset{}
\vspace{-0.65cm}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=2}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 40pt}, ]
            \nextgroupplot[
                align = center,
                % title = {BLEU},
                legend style={at={(1.25,1.5)},anchor=north},
                % xmode=log,
                width=3.5cm, height=4.1cm,
                % xmin=0, xmax=100,
                ymin=10, ymax=31,
                symbolic x coords={1, 5, 20, 50},
                xtick=data,
                % xtick={1, 5, 20, 50},
                % xticklabels={1, 5, 20, 50,100},
                % x coords={1,5,10},
                legend style={draw=none},
                ylabel={BLEU (\%)},
                ylabel style={align=center},
                ytick={10, 15, 20, 25, 30},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:0.37,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                ]
                \addplot[
                    color=blue,
                    mark=asterisk,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1,   12.96)
                    (5,   13.32)
                    % (10,  11.96)
                    (20,  18.02)
                    (50,  20.82)
                    };
                \addplot[
                    color=red,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1,   15.78)
                    (5,   21.02)
                    % (10,  18.20)
                    (20,  22.98)
                    (50,  26.52)
                    };
                % \addplot[
                %     color=jweigreen,
                %     mark=square,
                %     no markers,
                %     dashed,
                %     line width=1.3pt,
                %     ]
                %     coordinates {
                %     (1,   24.13)
                %     (50, 24.13)
                %     };
            \nextgroupplot[
                align = center,
                % title = {COMET},
                % xmode=log,
                width=3.5cm, height=4.1cm,
                % xmin=0, xmax=53,
                ymin=34, ymax=60,
                symbolic x coords={1, 5, 20, 50},
                xtick=data,
                % xticklabels={1, 5, 10, 20, 50},
                ylabel={Rouge-L (\%)},
                ylabel style={align=center},
                ytick={35, 40, 45, 50, 55, 60},
                x label style={at={(axis description cs:0.07,-0.22)},anchor=north},
                y label style={at={(axis description cs:0.37,0.5)},anchor=south},
                legend style={anchor=south,draw=none,xshift=-2.7cm,yshift=0.3cm,column sep=5pt},
                % xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                % legend cell align=left,
                % legend pos=outer north,
                legend columns = 3,
                ]
                \addplot[
                    color=blue,
                    mark=asterisk,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (1,   40.32)
                    (5,   41.29)
                    % (10,  39.07)
                    (20,  47.14)
                    (50,  50.09)
                    };
                    \addlegendentry{GPT}
                \addplot[
                    color=red,
                    mark=o,
                    mark size=2.5pt,
                    bar shift =0.1cm
                    ]
                    coordinates {
                    (1,   43.83)
                    (5,   50.01)
                    % (10,  47.17)
                    (20,  52.18)
                    (50,  55.77)
                    };
                    \addlegendentry{DTG}
                % \addplot[
                %     color=orange,
                %     mark=square,
                %     no markers,
                %     dashed,
                %     line width=1.3pt,
                %     ]
                %     coordinates {
                %     (1,   58.81)
                %     (50, 58.81)
                %     };
                    % \addlegendentry{Prior supervised best}
                % \addplot[
                %     color=jweigreen,
                %     mark=square,
                %     no markers,
                %     dashed,
                %     line width=1.3pt,
                %     ]
                %     coordinates {
                %     (1,   58.81)
                %     (50, 58.81)
                %     };
                %     \addlegendentry{DiffSeq}
            
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    BLEU and Rouge-L scores against the number of demonstrations.}
    \vspace{-3mm}
    \label{fig:paraphase}
    \end{centering}
\end{wrapfigure}

==> GPT_evaluation.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{scope}[xshift=0em]
\begin{axis}[ 
width=3.9cm, height=3.5cm, 
ybar,
title={WMT De-En},
title style={anchor=center,yshift=0.8em},
xmin=0, xmax=10,
ymin=0, ymax=90,
ytick={0, 25, 50, 75},
major x tick style = transparent,
bar width=6pt,
xlabel={\scriptsize{GPT3.5\ \ \ \ GPT4}},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
ylabel={Rate  (\%)},
ylabel style={yshift=-0.2cm,xshift=0cm},
enlarge x limits=0, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=2.5mm, fill=bananayellow,bar shift=-1.6mm,  postaction={}] coordinates {(3, 29.8) (7, 38.4)};
\addplot[ybar, bar width=2.5mm, fill=blanchedalmond,bar shift=1.6mm,  postaction={}] coordinates {(3, 71.2) (7, 62.6)};  
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=1.2in]
\begin{axis}[
width=3.9cm, height=3.5cm,
ybar,
title={CNN/DailyMail},
title style={anchor=center,yshift=0.8em},
xmin=0, xmax=10,
ymin=0, ymax=90, 
ytick={0, 25, 50, 75},
major x tick style = transparent,
bar width=6pt,
xlabel={\scriptsize{GPT3.5\ \ \ \ GPT4}},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=2.5mm, fill=bananayellow,bar shift=-1.6mm,  postaction={}] coordinates {(3, 20) (7, 15)};
\addplot[ybar, bar width=2.5mm, fill=blanchedalmond,bar shift=1.6mm,  postaction={}] coordinates {(3, 80) (7, 85)};  
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=2.4in]
\begin{axis}[ 
width=3.9cm, height=3.5cm, 
ybar,
title={Asset},
title style={anchor=center,yshift=0.8em},
xmin=0, xmax=10,
ymin=0, ymax=90,
ytick={0, 25, 50, 75},
major x tick style = transparent,
bar width=6pt,
xlabel={\scriptsize{GPT3.5\ \ \ \ GPT4}},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=2.5mm, fill=bananayellow,bar shift=-1.6mm,  postaction={}] coordinates {(3, 11.2) (7, 23.9)};
\addplot[ybar, bar width=2.5mm, fill=blanchedalmond,bar shift=1.6mm,  postaction={}] coordinates {(3, 88.8) (7, 76.1)};    
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=3.6in]
\begin{axis}[ 
width=3.9cm, height=3.5cm, 
ybar,
title={EM},
title style={anchor=center,yshift=0.8em},
xmin=0, xmax=10,
ymin=0, ymax=90,
ytick={0, 25, 50, 75},
major x tick style = transparent,
bar width=6pt,
xlabel={\scriptsize{GPT3.5\ \ \ \ GPT4}},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,xshift=-0.0em,yshift=0em,font=\footnotesize}
]  
\addplot[ybar, bar width=2.5mm, fill=bananayellow,bar shift=-1.6mm,  postaction={}] coordinates {(3, 48) (7, 52)};
\addplot[ybar, bar width=2.5mm, fill=blanchedalmond,bar shift=1.6mm,  postaction={}] coordinates {(3, 52) (7, 59)};  
\legend{Best, DTG}  
\end{axis}
\end{scope}

\end{tikzpicture}  
    \caption{GPT3.5 and GPT4 evaluation on 4 generation tasks. Note that we random select 500 samples due to the limitation of GPT4 access.}
    \label{fig:evaluation}
\end{figure}
%---------------------------------------------------------------------


==> MS_drop.tex <==
\begin{wrapfigure}[13]{r}{0.4\textwidth}
\pgfplotsset{}
\vspace{-0.35cm}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=2}
        \begin{groupplot}[
            group style = {group size = 1 by 1, horizontal sep = 40pt}, ]
            \nextgroupplot[
                align = center,
                % title = {BLEU},
                legend style={at={(0.45,1.35)},anchor=north,draw=none,column sep=3pt},
                % xmode=log,
                legend columns = 2,
                width=5.0cm, height=4.1cm,
                xmin=-0.1, xmax=1.1,
                ymin=79.9, ymax=82.1,
                xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
                ylabel={COMET (\%)},
                ylabel style={align=center},
                ytick={80.0, 80.5, 81.0, 81.5, 82.0},
                xlabel style={at={(axis description cs:0.5,-0.15)},anchor=north},
                ylabel style={at={(axis description cs:0.17,0.5)},anchor=south},
                yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
                xtick pos=bottom,
                ytick pos=left,
                xmajorgrids,
                ymajorgrids,
                major grid style={dashed},
                ]
                % \addplot[
                %     color=blue,
                %     mark=asterisk,
                %     mark size=2.5pt,
                %     ]
                %     coordinates {
                %     (1,   12.96)
                %     (5,   13.32)
                %     % (10,  11.96)
                %     (20,  18.02)
                %     (50,  20.82)
                %     };
                \addplot[
                    color=red,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.0,  81.65)
                    (0.2,  81.50)
                    (0.4,  81.0)
                    (0.6,  81.38)
                    (0.8,  81.37)
                    (1.0,  81.7)
                    };
                    \addlegendentry{DTG}
                \addplot[
                    color=blue,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0,   80.4)
                    (1.0, 80.4)
                    };
                    \addlegendentry{MS-Translator}

                    \node[anchor=south,font=\tiny] at (axis cs:1., 81.7) {81.70};
                    \node[anchor=south,font=\tiny] at (axis cs:0., 81.65) {81.65};
            
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    COMET \textit{v.s.} word drop rate of MS-Translator candidate.}
    % \vspace{-3mm}
    \label{fig:drop_comet}
    \end{centering}
\end{wrapfigure}

==> ablation_prompt.tex <==
\begin{figure*}
    \centering
    \footnotesize{
\begin{tikzpicture}

% \begin{scope}[]

% \node [anchor=south west] (n1) at (0, 0) {};

% \node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.3in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

% \node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Prompt template of GPT evaluation}};

% % \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC] Your task is to score the following two candidates translated by two systems, Candidate1: [sys1] Candidate2: [sys2]. Please select the better one in terms of both coherence and fidelity. Note that C1 for Candidate1, C2 for Candidate2. OUTPUT:}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{Your task is to score the following two candidates translated by two systems, Candidate1: [sys1] Candidate2: [sys2].}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please select the better one in terms of both coherence and fidelity. Note that C1 for Candidate1, C2 for Candidate2.}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Output:}};

% \begin{pgfonlayer}{background}
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.1in,minimum width=4.85in,fill=red!30] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
% \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Test}};
% % \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
% % \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
% \end{pgfonlayer}
% \end{scope}


\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.4in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(a) Prompt template of ``w/o error detection''}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{The refined [tgt] translation is: [TGT]}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{The refined [tgt] translation is:}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
\node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
\end{pgfonlayer}

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Output:}};
\end{scope}


\begin{scope}[yshift=-1.6in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.8in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(b) Prompt template of ``wrong error type''}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: \colorbox{orange!30}{good/correct translation}, the refined [tgt] translation is: [TGT]}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n27) at ([xshift=0em, yshift=-0.2em]n26.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n28) at ([xshift=0em, yshift=-0.2em]n27.south west) {\texttt{Error type: }};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
\node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
\end{pgfonlayer}

\end{scope}


\begin{scope}[yshift=-3.6in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.9in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{(c) Prompt template of ``fixed error type''}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: \colorbox{orange!30}{under translation}, the refined [tgt] translation is: [TGT]}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{the [tgt] translation is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n27) at ([xshift=0em, yshift=-0.2em]n26.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n28) at ([xshift=0em, yshift=-0.2em]n27.south west) {\texttt{Error type: \colorbox{orange!30}{under translation}, the refined [tgt] translation is:}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.85in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
\node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
\end{pgfonlayer}
\end{scope}

\end{tikzpicture}
}
\caption{Illustration of the prompting design of the ablation study in Table \ref{tab:ablation_DTG}. Note that all [SYS] here is \emph{empty string}. The purpose here is to evaluate the deliberation ability of LLMs.}
\label{fig:prompt_ablations}
\end{figure*}

==> error_analysis.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{scope}[xshift=0em]
\begin{axis}[ 
width=3.5cm, height=4cm,  
ybar,
xmin=0, xmax=10,
ymin=0, ymax=65,
ytick={0, 20, 40, 60, 80},
major x tick style = transparent,
bar width=6pt,
xlabel={WMT De-En},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
ylabel={Comparison  (\%)},
ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0.5, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=4mm, fill=orange,bar shift=0.0em,  postaction={}] coordinates {(2, 26.3) (8, 0)};
\addplot[ybar, bar width=4mm, fill=brown,bar shift=-0.0em,  postaction={}] coordinates {(2, 0) (8, 56.5)};  
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=1.2in]
\begin{axis}[ 
width=3.5cm, height=4cm,  
ybar,
xmin=0, xmax=10,
ymin=0, ymax=65, 
ytick={0, 20, 40, 60},
major x tick style = transparent,
bar width=6pt,
xlabel={Summarization},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0.5, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=4mm, fill=orange,bar shift=0.0em,  postaction={}] coordinates {(2, 26.3) (8, 0)};
\addplot[ybar, bar width=4mm, fill=brown,bar shift=-0.0em,  postaction={}] coordinates {(2, 0) (8, 56.5)};  
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=2.4in]
\begin{axis}[ 
width=3.5cm, height=4cm,  
ybar,
xmin=0, xmax=10,
ymin=0, ymax=65,
ytick={0, 20, 40, 60},
major x tick style = transparent,
bar width=6pt,
xlabel={Simplification},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0.5, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
%legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,font=\small}
]  
\addplot[ybar, bar width=4mm, fill=orange,bar shift=0.0em,  postaction={}] coordinates {(2, 26.3) (8, 0)};
\addplot[ybar, bar width=4mm, fill=brown,bar shift=-0.0em,  postaction={}] coordinates {(2, 0) (8, 56.5)};  
%\legend{Model 1, Model 2}  
\end{axis}
\end{scope}

\begin{scope}[xshift=3.6in]
\begin{axis}[ 
width=3.5cm, height=4cm,  
ybar,
xmin=0, xmax=10,
ymin=0, ymax=65,
ytick={0, 20, 40, 60},
major x tick style = transparent,
bar width=6pt,
xlabel={Style Transfer},
xlabel style={align=right,xshift=-0.0cm,yshift=0.4cm},
%ylabel={GSM8K solve rate (\%)},
%ylabel style={yshift=-0.3cm,xshift=0cm},
enlarge x limits=0.5, 
x tick label style={opacity=0},
xtick=data,  
axis x line*=bottom,
axis y line*=left,
legend cell align=left,
anchor=south east,
column sep=1ex,
legend style={anchor=north west,font=\footnotesize,draw=none,column sep=1ex,xshift=-0.0em,yshift=0em,font=\footnotesize}
]  
\addplot[ybar, bar width=4mm, fill=orange,bar shift=0.0em,  postaction={}] coordinates {(2, 26.3) (8, 0)};
\addplot[ybar, bar width=4mm, fill=brown,bar shift=-0.0em,  postaction={}] coordinates {(2, 0) (8, 56.5)};
\legend{GPT, DTG}  
\end{axis}
\end{scope}

\end{tikzpicture}  
    \caption{Caption}
    \label{fig:evaluation}
\end{figure}
%---------------------------------------------------------------------

==> evaluation_prompt.tex <==
\begin{figure*}
    \centering
    \footnotesize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.3in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Prompt template of GPT evaluation}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC] Your task is to score the following two candidates translated by two systems, Candidate1: [sys1] Candidate2: [sys2]. Please select the better one in terms of both coherence and fidelity. Note that C1 for Candidate1, C2 for Candidate2. OUTPUT:}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{Your task is to score the following two candidates translated by two systems, Candidate1: [sys1] Candidate2: [sys2].}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please select the better one in terms of both coherence and fidelity. Note that C1 for Candidate1, C2 for Candidate2.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Output:}};

\begin{pgfonlayer}{background}
\node [anchor=north,rectangle,rounded corners=3pt,minimum height=1.1in,minimum width=4.85in,fill=red!30] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
\node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Test}};
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
% \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
\end{pgfonlayer}
\end{scope}


% \begin{scope}[]

% \node [anchor=south west] (n1) at (0, 0) {};

% \node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.4in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

% \node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Prompt template of Ablation Study (w/o error detection)}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{The refined [tgt] translation is: [TGT]}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{The refined [tgt] translation is:}};

% \begin{pgfonlayer}{background}
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
% \node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.6in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
% \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
% \end{pgfonlayer}

% % \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Output:}};
% \end{scope}


% \begin{scope}[yshift=-1.6in]

% \node [anchor=south west] (n1) at (0, 0) {};

% \node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.8in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

% \node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Prompt template of Ablation Study (wrong error type)}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: \colorbox{orange!30}{good/correct translation}, the refined [tgt] translation is: [TGT]}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n27) at ([xshift=0em, yshift=-0.2em]n26.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n28) at ([xshift=0em, yshift=-0.2em]n27.south west) {\texttt{Error type: }};

% \begin{pgfonlayer}{background}
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
% \node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
% \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
% \end{pgfonlayer}

% \end{scope}


% \begin{scope}[yshift=-3.6in]

% \node [anchor=south west] (n1) at (0, 0) {};

% \node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.9in,minimum width=5.0in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

% \node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Prompt template of Ablation Study (fixed error type)}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: \colorbox{orange!30}{under translation}, the refined [tgt] translation is: [TGT]}};

% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{Given the [src] sentence: [SRC]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n26) at ([xshift=0em, yshift=-0.2em]n25.south west) {\texttt{the [tgt] translation is: [SYS]}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n27) at ([xshift=0em, yshift=-0.2em]n26.south west) {\texttt{Please detect the error type firstly, and refine the translation then.}};
% \node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=4.8in] (n28) at ([xshift=0em, yshift=-0.2em]n27.south west) {\texttt{Error type: \colorbox{orange!30}{under translation}, the refined [tgt] translation is:}};

% \begin{pgfonlayer}{background}
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.8in,minimum width=4.85in,fill=WindowsBlue!40] (bb) at ([xshift=0em, yshift=-0.2em]l1.south) {};
% \node [anchor=north east,fill=WindowsBlue!40] (bl) at ([xshift=-0.2em, yshift=-0.2em]bb.north east) {\color{black}\textbf{Demonstration}};
% \node [anchor=north,rectangle,rounded corners=3pt,minimum height=0.85in,minimum width=4.85in,fill=red!30] (br) at ([xshift=0em, yshift=-0.2em]bb.south) {};
% \node [anchor=north east,fill=red!30] (bl) at ([xshift=-0.2em, yshift=-0.2em]br.north east) {\color{black}\textbf{Test}};
% \end{pgfonlayer}
% \end{scope}

\end{tikzpicture}
}
\caption{Illustration of the prompting design of GPT evaluation for Figure \ref{fig:evaluation}. We adhere to the recommendation proposed in \citep{liu2023gpteval}'s work, implementing a zero-shot GPT evaluation approach to identifying superior candidate translations through the adjudication of LLMs.}
\label{fig:prompt_evaluation}
\end{figure*}

==> overall_prompt.tex <==
\begin{figure*}
    \centering

    \scriptsize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Translation}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] \colorbox{orange!30}{translation} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the \colorbox{orange!30}{translation} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox{orange!30}{translation}, the refined [tgt] \colorbox{orange!30}{translation} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}


\begin{scope}[xshift=1.8in]

\tikzstyle{node1}=[rectangle,rounded corners=2pt,inner sep=0mm,minimum height=1.2em,minimum width=6em,fill=teal!45,font=\footnotesize]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Style Transfer}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English sentence in \colorbox{orange!30}{formal style}: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already transferred \colorbox {orange!30}{informal} \colorbox {orange!30}{style} sentence is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox {orange!30}{informal} sentence then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect transfer, the refined \colorbox {orange!30}{transfer} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};
\end{scope}



\begin{scope}[xshift=3.6in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Simplification}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English paragraph: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already generated \colorbox{orange!30}{simplification} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox{orange!30}{simplification} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox{orange!30}{simplification}, the refined \colorbox{orange!30}{simplification} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}




\end{tikzpicture}
}
\caption{Illustration of DTG demonstration design for machine translation, style transfer and text simplification tasks. Due to the limited page, please refer to the Appendix for the remained 3 generation tasks, including dialogue summarization, paraphrase and commonsense generation.}
\label{fig:DTG_demonstration}
\end{figure*}

==> overall_prompt_v2.tex <==
\begin{figure*}
    \centering

    \scriptsize{
\begin{tikzpicture}

\begin{scope}[]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Translation}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.8in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the [src] sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the [tgt] \colorbox{orange!30}{translation} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and refine the \colorbox{orange!30}{translation} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox{orange!30}{translation}, the refined [tgt] \colorbox{orange!30}{translation} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}


\begin{scope}[xshift=1.8in]

\tikzstyle{node1}=[rectangle,rounded corners=2pt,inner sep=0mm,minimum height=1.2em,minimum width=6em,fill=teal!45,font=\footnotesize]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Dialogue Summarization}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English dialogue: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already generated \colorbox{orange!30}{dialogue} \colorbox{orange!30}{summarization} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox{orange!30}{summarization} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox{orange!30}{summarization}, the refined \colorbox{orange!30}{summarization} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};
\end{scope}



\begin{scope}[xshift=3.6in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Simplification}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English paragraph: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already generated \colorbox{orange!30}{simplification} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox{orange!30}{simplification} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox{orange!30}{simplification}, the refined \colorbox{orange!30}{simplification} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}



\begin{scope}[yshift=-1.7in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Style Transfer}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English sentence in \colorbox{orange!30}{formal style}: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already transferred \colorbox {orange!30}{informal} \colorbox {orange!30}{style} sentence is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox {orange!30}{informal} sentence then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect transfer, the refined \colorbox {orange!30}{transfer} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}

\begin{scope}[yshift=-1.7in, xshift=1.8in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Paraphrase}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given the English sentence: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already generated \colorbox {orange!30}{paraphrase} is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox {orange!30}{paraphrase} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox {orange!30}{paraphrase}, the refined \colorbox {orange!30}{paraphrase} is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}


\begin{scope}[yshift=-1.7in, xshift=3.6in]

\node [anchor=south west] (n1) at (0, 0) {};

\node [anchor=north,rectangle,rounded corners=10pt,minimum height=1.5in,minimum width=1.7in, draw, line width=1.5pt, draw=black!60!white] (b1) at ([xshift=0em, yshift=-1em]n1.south) {};

\node [anchor=center,rectangle,rounded corners=5pt,minimum height=1em,minimum width=2em,fill=teal!30, draw=black!60!white, line width=1.3pt] (l1) at ([xshift=0em, yshift=0em]b1.north) {\small{Commonsense Generation}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n21) at ([xshift=0.5em, yshift=-1em]b1.north west) {\texttt{Given several \colorbox {orange!30}{key words}: [SRC]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n22) at ([xshift=0em, yshift=-0.2em]n21.south west) {\texttt{the already generated \colorbox {orange!30}{sentence} using background commonsense knowledge is: [SYS]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n23) at ([xshift=0em, yshift=-0.2em]n22.south west) {\texttt{Please detect the error type firstly, and provide the refined \colorbox {orange!30}{sentence} then.}};

\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n24) at ([xshift=0em, yshift=-0.2em]n23.south west) {\texttt{Error type: incorrect \colorbox {orange!30}{generation}, the refined sentence is: [TGT]}};
\node [anchor=north west,rectangle,rounded corners=2pt,minimum height=1em,minimum width=2em, text width=1.6in] (n25) at ([xshift=0em, yshift=-0.2em]n24.south west) {\texttt{...}};

\end{scope}
\end{tikzpicture}
}
\caption{Illustration of DTG demonstration design for the remained six generation tasks, including machine translation, dialogue summarization, text simplification, style transfer task, paraphrase and commonsense generation within minimal modifications.}
\label{fig:DTG_demonstration}
\end{figure*}
